Sparse PointPillars: Maintaining and Exploiting Input Sparsity to Improve Runtime on Embedded Systems

Bird's Eye View (BEV) is a popular representation for processing 3D point clouds, and by its nature is fundamentally sparse. Motivated by the computational limitations of mobile robot platforms, we create a fast, high-performance BEV 3D object detector that maintains and exploits this input sparsity to decrease runtimes over non-sparse baselines and avoids the tradeoff between pseudoimage area and runtime. We present results on KITTI, a canonical 3D detection dataset, and Matterport-Chair, a novel Matterport3D-derived chair detection dataset from scenes in real furnished homes. We evaluate runtime characteristics using a desktop GPU, an embedded ML accelerator, and a robot CPU, demonstrating that our method results in significant detection speedups (2X or more) for embedded systems with only a modest decrease in detection quality. Our work represents a new approach for practitioners to optimize models for embedded systems by maintaining and exploiting input sparsity throughout their entire pipeline to reduce runtime and resource usage while preserving detection performance.

==> fig_backbones.tex <==
\newcommand{\backbonesscale}{0.75}
\newcommand{\imgheight}{0.34in}
\newcommand{\filterheight}{0.31in}
\newcommand{\filterwidth}{0.35in}
\newcommand{\filteropacity}{0.5}
\newcommand{\backbonestextreg}{\fontsize{6.0}{1}\linespread{0.2}\selectfont}
\newcommand{\backbonestexttiny}{\fontsize{4.5}{1}\selectfont}
\newcommand{\backbonestextrepeat}{\fontsize{7.1}{1}\selectfont}
\newcommand{\backbonestextblock}{\fontsize{7.1}{1}\selectfont}
\begin{figure}[htbp]
    \centering
    \hspace{-1.5em}
    \begin{subfigure}[b]{0.25\textwidth}
         \centering
         \begin{tikzpicture}[scale=\backbonesscale]
         \def\pimgsize{2.0}
         \draw [-stealth](0,-1.0) -- (0, -1.2);
        \draw[densely dotted,ultra thick,fill=black] (-\pimgsize,-1.2) rectangle (\pimgsize,-2.3);
        \path (-\pimgsize,-1.2) rectangle
        (\pimgsize,-2.3) node[pos=.5,align=center,text width=4.85cm] {\frame{\includegraphics[height=\imgheight,angle=90]{dense/before.pdf}}};
        \path (-\pimgsize,-1.2) rectangle
        (\pimgsize,-2.3) node[pos=.5,align=center,text width=4.85cm] {{
        \transparent{\filteropacity}\textcolor{black}{\rule{\filterwidth}{\filterheight}}
        }};;
        \path (-\pimgsize,-1.2) rectangle
        (\pimgsize,-2.3) node[pos=.5,align=center,text=white,text width=4.85cm] {\backbonestextreg Dense Pseudoimage\\from Feature Net\par};
        % \hfill\includegraphics[height=0.5in,angle=90]{dense/before.pdf}
    \foreach \idx in {1, 2, 3}{
        % \edef\y{\the\numexpr\year+1\relax}
        % \edef\y{\the\numexpr\idx*-2.5}
        \def\stepdown{3.5}
        \def\y{\idx*-3.5}
        \def\numconv{\ifthenelse{\(\idx=1\)}{3}{5}}
        %\def\densefigpdf{\ifthenelse{\(\idx=1\)}{dense/block0.pdf}{dense/block1.pdf}}
        \ifthenelse{\(\idx=2\)}{\def\tconvlineend{-2.25}}{\def\tconvlineend{-2.5}};
        \draw[] (0,1+\y) -- (0,1.2+\y);
        \draw[] (-1.5,0.25+\y) rectangle (1.5,1+\y) node[pos=.5, text width=3*\backbonesscale cm,align=center] {\backbonestextreg Conv $3\times 3$ stride-2 \par};
        \draw[] (-1.5,0.25+\y) rectangle (1.5,0+\y) node[pos=.5, text width=3cm,align=center] {\backbonestexttiny \texttt{BatchNorm}, \texttt{ReLU}\par};
        \draw[] (-1.1,-0.75+\y) rectangle (1.1,0+\y) node[pos=.5, text width=2*\backbonesscale cm,align=center] {\backbonestextreg Conv $3\times 3$ stride-1 \par};
        \draw[] (-1.1,-0.75+\y) rectangle (1.1,-1+\y) node[pos=.5, text width=2*\backbonesscale cm,align=center] {\backbonestexttiny \texttt{BatchNorm}, \texttt{ReLU}\par};
        \draw [decorate,decoration={brace,mirror,amplitude=3pt},xshift=2pt,yshift=0pt]
    (1.1,-1+\y) -- (1.1,0+\y) node [black,midway,xshift=11] 
    {\backbonestextrepeat $\numconv{} \times$};
        %\draw [decorate,decoration={brace,mirror,amplitude=10pt},xshift=2pt,yshift=0pt](2.1,-1+\y) -- (2.1,1+\y);
        \draw[] (0,-1+\y) -- (0,-1.2+\y);
        \draw[densely dotted,ultra thick, fill=black] (-\pimgsize+\idx/\stepdown,-1.2+\y) rectangle (\pimgsize-\idx/\stepdown,-2.3+\y);
        \path (-\pimgsize+\idx/\stepdown,-1.2+\y) rectangle (\pimgsize-\idx/\stepdown,-2.3+\y) node[pos=.5, text width=2*\backbonesscale cm,align=center] {\frame{\includegraphics[height=\imgheight,angle=90]{dense/block\idx.pdf}}};
        \path (-\pimgsize+\idx/\stepdown,-1.2+\y) rectangle (\pimgsize-\idx/\stepdown,-2.3+\y) node[pos=.5,align=center] {{
        \transparent{\filteropacity}\textcolor{black}{\rule{\filterwidth}{\filterheight}}
        }};
        \path (-\pimgsize+\idx/\stepdown,-1.2+\y) rectangle (\pimgsize-\idx/\stepdown,-2.3+\y) node[pos=.5, text=white, text width=2*\backbonesscale cm,align=center] {\backbonestextreg Dense Pseudoimage\par};
        \draw[] (-\pimgsize+\idx/\stepdown,-1.75+\y) -- (-\pimgsize+\idx/\stepdown-0.2,-1.75+\y);
        \def\convtxoff{-\pimgsize+\idx/\stepdown - 0.2};
        \draw[] (\convtxoff,-2.8+\y) rectangle (\convtxoff-0.5,-0.7+\y)
        node[pos=.5,align=center, rotate=90] {\backbonestextreg Conv$^\mathsf{T}$\par};
        \draw[] (\convtxoff-0.5,-1.75+\y) -- (\tconvlineend,-1.75+\y);
        \ifnum\idx=1
            \draw[] (\tconvlineend,-1.75+\y) -- (\tconvlineend,-7.45);
        \fi
        \ifnum\idx=2
            \draw[] (\tconvlineend,-3.05+\y) rectangle (\tconvlineend-0.5,-0.45+\y) node[pos=.5,align=center, rotate=90] {\backbonestextreg Concat\par};
            \draw [-stealth](\tconvlineend-0.5,-1.75+\y) -- (\tconvlineend-0.7,-1.75+\y);
        \fi
        \ifnum\idx=3
            \draw[] (\tconvlineend,-1.75+\y) -- (\tconvlineend,-10.05);
        \fi
    }
    \end{tikzpicture}
         \caption{PointPillars}
         \figlabel{backbonesbaseline}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.25\textwidth}
         \centering
         \hspace{-1.5em}
         \begin{tikzpicture}[scale=\backbonesscale]
         \def\pimgsize{2.0}
            \draw [-stealth](0,-1.0) -- (0, -1.2);
            \draw[densely dotted,ultra thick, fill=black] (-\pimgsize,-1.2) rectangle (\pimgsize,-2.3);
            \path (-\pimgsize,-1.2) rectangle (\pimgsize,-2.3) node[pos=.5,align=center,text width=4.85cm] {\frame{\includegraphics[height=\imgheight,angle=90]{dense/before.pdf}}};
            \path (-\pimgsize,-1.2) rectangle (\pimgsize,-2.3) node[pos=.5,align=center,text width=4.85cm] {{
        \transparent{\filteropacity}\textcolor{black}{\rule{\filterwidth}{\filterheight}}
        }};
            \path (-\pimgsize,-1.2) rectangle (\pimgsize,-2.3) node[pos=.5,align=center,text width=4.85cm,text=white] {\backbonestextreg Sparse COO Pseudoimage\\from Feature Net\par};
            \foreach \idx in {1, 2, 3}{
                % \edef\y{\the\numexpr\year+1\relax}
                % \edef\y{\the\numexpr\idx*-2.5}
                \def\stepdown{3.5};
                \def\y{\idx*-3.5};
                \def\numconv{\ifthenelse{\(\idx=1\)}{3}{5}};
                \ifthenelse{\(\idx=2\)}{\def\tconvlineend{2.25}}{\def\tconvlineend{2.5}};
                \draw[] (0,1+\y) -- (0,1.2+\y);
                % \pgfmathsetmacro{\linelen}{\ifthenelse{\(\idx=1\)}{3}{5}};
                \draw[] (-1.5,0.25+\y) rectangle (1.5,1+\y) node[pos=.5, text width=3*\backbonesscale cm,align=center] {\backbonestextreg Sparse Conv $2\times 2$ stride-2\par};
                \draw[] (-1.5,0.25+\y) rectangle (1.5,0+\y) node[pos=.5, text width=3*\backbonesscale cm,align=center] {\backbonestexttiny \texttt{BatchNorm}, \texttt{ReLU}\par};
                \draw[] (-1.1,-0.75+\y) rectangle (1.1,0+\y) node[pos=.5, text width=2*\backbonesscale cm,align=center] {\backbonestextreg SubM Conv $3\times 3$ stride-1\par};
                \draw[] (-1.1,-0.75+\y) rectangle (1.1,-1+\y) node[pos=.5, text width=2*\backbonesscale cm,align=center] {\backbonestexttiny \texttt{BatchNorm}, \texttt{ReLU}\par};
                \draw [decorate,decoration={brace,amplitude=3pt},xshift=-2pt,yshift=0pt] (-1.1,-1+\y) -- (-1.1,0+\y) node [black,midway,xshift=-9] {\backbonestextrepeat $\numconv{} \times$};
                %\draw [decorate,decoration={brace,amplitude=10pt},xshift=-2pt,yshift=0pt] (-2.1,-1+\y) -- (-2.1,1+\y);
                \draw[] (0,-1+\y) -- (0,-1.2+\y);
                \draw[densely dotted,ultra thick,fill=black] (-\pimgsize+\idx/\stepdown,-1.2+\y) rectangle (\pimgsize-\idx/\stepdown,-2.3+\y);
                \path (-\pimgsize+\idx/\stepdown,-1.2+\y) rectangle (\pimgsize-\idx/\stepdown,-2.3+\y) node[pos=.5, text width=2*\backbonesscale cm,align=center] {\frame{\includegraphics[height=\imgheight,angle=90]{sparse/block\idx.pdf}}};
                \path (-\pimgsize+\idx/\stepdown,-1.2+\y) rectangle (\pimgsize-\idx/\stepdown,-2.3+\y) node[pos=.5, text width=2*\backbonesscale cm,align=center] {{\transparent{\filteropacity}\textcolor{black}{\rule{\filterwidth}{\filterheight}}}};
                \path (-\pimgsize+\idx/\stepdown,-1.2+\y) rectangle (\pimgsize-\idx/\stepdown,-2.3+\y) node[pos=.5, text width=2*\backbonesscale cm,align=center, text=white] {\backbonestextreg Sparse COO Pseudoimage\par};
                \draw[] (\pimgsize-\idx/\stepdown,-1.75+\y) -- (\pimgsize-\idx/\stepdown+0.2,-1.75+\y);
                \def\convtxoff{\pimgsize-\idx/\stepdown + 0.2};
                \draw[] (\convtxoff,-2.8+\y) rectangle (\convtxoff+0.5,-0.7+\y) node[pos=.5,align=center, rotate=-90] {\backbonestextreg Sparse Conv$^\mathsf{T}$\par};
                \draw[] (\convtxoff+0.5,-1.75+\y) -- (\tconvlineend,-1.75+\y);
                \ifnum\idx=1
                    \draw[] (\tconvlineend,-1.75+\y) -- (\tconvlineend,-7.45);
                \fi
                \ifnum\idx=2
                    \draw[] (\tconvlineend,-3.05+\y) rectangle (\tconvlineend+0.5,-0.45+\y) node[pos=.5,align=center, rotate=-90] {\backbonestextreg \texttt{todense}, Concat\par};
                    \draw [-stealth](\tconvlineend+0.5,-1.75+\y) -- (\tconvlineend+0.7,-1.75+\y);
                \fi
                \ifnum\idx=3
                    \draw[] (\tconvlineend,-1.75+\y) -- (\tconvlineend,-10.05);
                \fi
                
            }
         \end{tikzpicture}
         \caption{\ourmethod{}}
         \figlabel{backbonesours}
     \end{subfigure}
     \begin{tikzpicture}[overlay]
     \foreach \idx in {1, 2, 3}{
     \def\ycenter{14.13*\backbonesscale-3.5*\idx*\backbonesscale}
            % \draw[red, thick] (0,0)--(-7,\ycenter);
            \node[text width=.5cm, align=center] at (0,\ycenter) {\backbonestextblock \texttt{Conv}\\[.25em]block\\[-.75em]\idx};
        }
        \end{tikzpicture}
    \caption{PointPillars vs \ourmethod{} Backbone. The \ourmethod{} Backbone maintains and exploits pseudoimage sparsity by using SubM convs and $2 \times 2$ stride-2 convs to avoid the smearing effect of $3 \times 3$ stride-1 convs.}
    \figlabel{backbones}
\end{figure}

==> fig_pillarization.tex <==
\newcommand{\pillarizationscale}{0.5}
\newcommand{\tocm}{28.5*\pillarizationscale}
\newcommand{\parallelogram}[7]{
\def\px{#1};
\def\py{#2};
\def\psx{#3};
\def\psy{#4};
\def\pslopex{#5};
\def\pslopey{#6};
\draw[fill=#7] (\px-\psx/2-\pslopex/2,\py-\psy/2+\pslopey/2) -- (\px-\psx/2+\pslopex/2,\py+\psy/2+\pslopey/2) -- (\px+\psx/2+\pslopex/2,\py+\psy/2-\pslopey/2) -- (\px+\psx/2-\pslopex/2,\py-\psy/2-\pslopey/2) -- cycle;
}
\begin{figure}[!htb]
    \centering
    \begin{subfigure}[b]{0.22\textwidth}
    \centering
    \begin{tikzpicture}[scale=\pillarizationscale]
    \definecolor{row1}{rgb}{1.0,1.0,1.0};
    \definecolor{row2}{rgb}{0.9,0.9,0.9};
    \definecolor{row3}{rgb}{0.8,0.8,0.8};
    \definecolor{row4}{rgb}{0.7,0.7,0.7};
    \definecolor{row5}{rgb}{0.6,0.6,0.6};
    \parallelogram{0}{0}{3}{1}{0.5}{0}{white};
    \draw [fill=row4] (-1.3,0.8) circle (0.1);
    \draw [fill=row4] (0.2,0.92) circle (0.1);
    \draw [fill=row4] (0.4,0.74) circle (0.1);
    \draw [fill=row4] (1.0,1.04) circle (0.1);
    \draw [fill=row4] (-0.12,1.44) circle (0.1);
    \draw [fill=row4] (0.33,1.5) circle (0.1);
    \draw [fill=row4] (0.73,1.23) circle (0.1);
    
    \draw [fill=row3] (-0.4,0.4) circle (0.1);
    \draw [fill=row3] (0.4,0.92) circle (0.1);
    \draw [fill=row3] (0.6,0.74) circle (0.1);
    \draw [fill=row3] (1.2,1.04) circle (0.1);
    \draw [fill=row3] (0.54,1.44) circle (0.1);
    \draw [fill=row3] (0.99,1.5) circle (0.1);
    \draw [fill=row3] (1.39,1.23) circle (0.1);
    
    
    \draw [fill=row2] (-1.1,0.1) circle (0.1);
    \draw [fill=row2] (-0.3,0.33) circle (0.1);
    \draw [fill=row2] (-0.1,0.15) circle (0.1);
    \draw [fill=row2] (0.5,0.45) circle (0.1);
    \draw [fill=row2] (0.47,0.85) circle (0.1);
    \draw [fill=row2] (0.92,1.2) circle (0.1);
    \draw [fill=row2] (1.32,0.64) circle (0.1);
    
    
    \draw [fill=row1] (-1.5,0.1) circle (0.1);
    \draw [fill=row1] (-1.0,0.23) circle (0.1);
    \draw [fill=row1] (-0.7,0.05) circle (0.1);
    \draw [fill=row1] (0.52,1.1) circle (0.1);
    \draw [fill=row1] (0.92,0.54) circle (0.1);
    \end{tikzpicture}
            \caption{Raw Pointcloud}
         \figlabel{pillarizerawpc}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.22\textwidth}
     \centering
    \begin{tikzpicture}[scale=\pillarizationscale]
    \definecolor{row1}{rgb}{1.0,1.0,1.0};
    \definecolor{row2}{rgb}{0.9,0.9,0.9};
    \definecolor{row3}{rgb}{0.8,0.8,0.8};
    \definecolor{row4}{rgb}{0.7,0.7,0.7};
    \definecolor{row5}{rgb}{0.6,0.6,0.6};
    \parallelogram{0}{0}{3}{1}{0.5}{0}{white};
    
    \foreach \y in {0.8, 0.6, 0.4, 0.2, 0}{
        \foreach \x in {-1.4, -0.8, -0.2, 0.4, 1.0}{
            \parallelogram{\x+\y*0.5}{2.4+\y}{0.6}{0.2}{0.1}{0}{white};
            \draw[fill=white] (\x-0.35, 2.3) rectangle (\x+0.25, -0.5);
        }
        \parallelogram{1.3+\y*0.5}{1.0+\y}{0.1}{2.8}{0}{-0.2}{white};
        % \node [draw, minimum width=0.2*\tocm,inner sep=0pt,minimum size=3pt, text width=0.0cm, minimum height=2.8*\tocm, yslant=2,fill=white] at (1.3+\y*0.5, 1.0+\y) {};
    }

    \draw [fill=row1] (-1.5,0.1) circle (0.1);
    \draw [fill=row1] (-1.0,0.23) circle (0.1);
    \draw [fill=row1] (-0.7,0.05) circle (0.1);
    \draw [fill=row1] (0.52,1.1) circle (0.1);
    \draw [fill=row1] (0.92,0.54) circle (0.1);
    \end{tikzpicture}
            \caption{Pillarized Points}
         \figlabel{pillarizepillars}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.22\textwidth}
     \centering
    \begin{tikzpicture}[scale=\pillarizationscale]
    \node [draw, minimum width=3*\tocm, minimum height=1*\tocm, xslant=0.5] {};
    %
    \newcommand{\fltequal}[2]{\lengthtest{#1 pt = #2 pt}};
    \foreach \y in {0.8, 0.6, 0.4, 0.2, 0}{
        \foreach \x in {-1.4, -0.8, -0.2, 0.4, 1.0}{
            \ifthenelse{
            \(\fltequal{\x}{-1.4} \AND \fltequal{\y}{0}\) \OR
            \(\fltequal{\x}{-0.8} \AND \fltequal{\y}{0}\) \OR
            \(\fltequal{\x}{0.4} \AND \fltequal{\y}{0}\) \OR
            \(\fltequal{\x}{1.0} \AND \fltequal{\y}{0}\) \OR
            \(\fltequal{\x}{0.4} \AND \fltequal{\y}{0.2}\) \OR
            \(\fltequal{\x}{0.4} \AND \fltequal{\y}{0.4}\) \OR
            \(\fltequal{\x}{1.0} \AND \fltequal{\y}{0.6}\) \OR
            \(\fltequal{\x}{-1.4} \AND \fltequal{\y}{0.2}\) \OR
            \(\fltequal{\x}{-0.8} \AND \fltequal{\y}{0.4}\)
            }{
              \definecolor{poscolor}{rgb}{1.0,1.0,1.0};
              \def\vectext{$\mathbb{R}^{\!{\scriptscriptstyle N}}$};
            }{
              \definecolor{poscolor}{rgb}{0.8,0.8,0.8};
              %\def\vectext{$\{0\}^N$}
              \def\vectext{$\vec{\mathbf{0}}$}
            }
            \parallelogram{\x+\y*0.5}{2.4+\y}{0.6}{0.2}{0.1}{0}{poscolor};
            \draw[fill=poscolor] (\x-0.35, 2.3) rectangle (\x+0.25, -0.5) node[pos=.5,align=center, rotate=00] {\tiny\vectext};
            
        };
        \ifthenelse{\fltequal{\y}{0} \OR \fltequal{\y}{0.75}}{
        \definecolor{poscolor}{rgb}{1.0,1.0,1.0};
        }{
        \definecolor{poscolor}{rgb}{0.8,0.8,0.8};
        }
        \parallelogram{1.3+\y*0.5}{1.0+\y}{0.1}{2.8}{0}{-0.2}{poscolor};
        % \node [draw, minimum width=0.2*\tocm,inner sep=0pt,minimum size=3pt, text width=0.0cm, minimum height=2.8*\tocm, yslant=2,fill=poscolor] at (1.3+\y*0.5, 1.0+\y) {};
    };
    \end{tikzpicture}
    \caption{Vectorized Pillars}
     \figlabel{pillarizevectorize}
     \end{subfigure}
     \hfill
          \begin{subfigure}[b]{0.28\textwidth}
     \centering
    \begin{tikzpicture}[scale=\pillarizationscale]
    \definecolor{poscolor}{rgb}{0.8,0.8,0.8};
    
    
    \foreach \x in {0,0.5,1,1.5,2}{
        \foreach \y in {0,0.5,1,1.5,2}{
            % \node[box] at (\x,\y){};
            \draw[fill=poscolor] (\x, \y) rectangle (\x+0.5, \y+0.5);
        }
    }
    \draw[fill=white] (0.5, 0) rectangle (1, 0.5);
    \draw[fill=white] (0, 0) rectangle (0.5, 0.5);
    \draw[fill=white] (0, 0) rectangle (0.5, 0.5);
    \draw[fill=white] (0, 0.5) rectangle (0.5, 1);
    \draw[fill=white] (1.5, 0) rectangle (2.5, 0.5);
    \draw[fill=white] (1.5, 0) rectangle (2.0, 0.5);
    \draw[fill=white] (1.5, 0.5) rectangle (2.0, 1.0);
    \draw[fill=white] (1.5, 1.0) rectangle (2.0, 1.5);
    \draw[fill=white] (2.5, 2.0) rectangle (2.0, 1.5);
    \draw[fill=white] (1, 1.5) rectangle (0.5, 1);
    % \draw[step=0.5,black,thin,fill=poscolor] (0,0) grid (2.5,2.5);
    \end{tikzpicture}
            \caption{Sparse BEV Pseudoimage}
         \figlabel{pillarizepseudoimage}
     \end{subfigure}
    \caption{PointPillars' pillarization and Bird's Eye View (BEV) pseudoimage creation process. \comEE{Can you modify column width to have the label be upright with gaps to either size?}}
    \figlabel{pillarization}
\end{figure}

==> fig_pillarization2.tex <==
\newcommand{\pillarizationscale}{0.4}
\newcommand{\tocm}{28.5*\pillarizationscale}
\newcommand{\parallelogram}[7]{
\def\px{#1};
\def\py{#2};
\def\psx{#3};
\def\psy{#4};
\def\pslopex{#5};
\def\pslopey{#6};
\draw[fill=#7] (\px-\psx/2-\pslopex/2,\py-\psy/2+\pslopey/2) -- (\px-\psx/2+\pslopex/2,\py+\psy/2+\pslopey/2) -- (\px+\psx/2+\pslopex/2,\py+\psy/2-\pslopey/2) -- (\px+\psx/2-\pslopex/2,\py-\psy/2-\pslopey/2) -- cycle;
}
\begin{figure}[t]
    \vspace{-.5em}
    \centering
    \begin{subfigure}[b]{0.22\textwidth}
    \centering
    \begin{tikzpicture}[scale=\pillarizationscale]
    \definecolor{row1}{rgb}{1.0,1.0,1.0};
    \definecolor{row2}{rgb}{0.9,0.9,0.9};
    \definecolor{row3}{rgb}{0.8,0.8,0.8};
    \definecolor{row4}{rgb}{0.7,0.7,0.7};
    \definecolor{row5}{rgb}{0.6,0.6,0.6};
    \parallelogram{0}{0}{3.2}{1}{0.5}{0}{white};
    \draw [fill=row4] (-1.3,0.8) circle (0.1);
    \draw [fill=row4] (0.2,0.92) circle (0.1);
    \draw [fill=row4] (0.4,0.74) circle (0.1);
    \draw [fill=row4] (1.0,1.04) circle (0.1);
    \draw [fill=row4] (-0.12,1.44) circle (0.1);
    \draw [fill=row4] (0.33,1.5) circle (0.1);
    \draw [fill=row4] (0.73,1.23) circle (0.1);
    
    \draw [fill=row3] (-0.4,0.4) circle (0.1);
    \draw [fill=row3] (0.4,0.92) circle (0.1);
    \draw [fill=row3] (0.6,0.74) circle (0.1);
    \draw [fill=row3] (1.2,1.04) circle (0.1);
    \draw [fill=row3] (0.54,1.44) circle (0.1);
    \draw [fill=row3] (0.99,1.5) circle (0.1);
    \draw [fill=row3] (1.39,1.23) circle (0.1);
    
    
    \draw [fill=row2] (-1.1,0.1) circle (0.1);
    \draw [fill=row2] (-0.3,0.33) circle (0.1);
    \draw [fill=row2] (-0.1,0.15) circle (0.1);
    \draw [fill=row2] (0.5,0.45) circle (0.1);
    \draw [fill=row2] (0.47,0.85) circle (0.1);
    \draw [fill=row2] (0.92,1.2) circle (0.1);
    \draw [fill=row2] (1.32,0.64) circle (0.1);
    
    
    \draw [fill=row1] (-1.5,0.1) circle (0.1);
    \draw [fill=row1] (-1.0,0.23) circle (0.1);
    \draw [fill=row1] (-0.7,0.05) circle (0.1);
    \draw [fill=row1] (0.52,1.1) circle (0.1);
    \draw [fill=row1] (0.92,0.54) circle (0.1);
    \end{tikzpicture}
            \caption{Raw Pointcloud}
         \figlabel{pillarizerawpc}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.22\textwidth}
     \centering
    \begin{tikzpicture}[scale=\pillarizationscale]
    \definecolor{row1}{rgb}{1.0,1.0,1.0};
    \definecolor{row2}{rgb}{0.9,0.9,0.9};
    \definecolor{row3}{rgb}{0.8,0.8,0.8};
    \definecolor{row4}{rgb}{0.7,0.7,0.7};
    \definecolor{row5}{rgb}{0.6,0.6,0.6};
    \parallelogram{0}{0}{3}{1}{0.5}{0}{white};
    
    \foreach \y in {0.8, 0.6, 0.4, 0.2, 0}{
        \foreach \x in {-1.8, -1, -0.2, 0.6, 1.4}{
            \parallelogram{\x+\y*0.5}{2.4+\y}{0.8}{0.2}{0.1}{0}{white};
            \draw[fill=white] (\x-0.45, 2.3) rectangle (\x+0.35, -0.5);
        }
        \parallelogram{1.8+\y*0.5}{1.0+\y}{0.1}{2.8}{0}{-0.2}{white};
        % \node [draw, minimum width=0.2*\tocm,inner sep=0pt,minimum size=3pt, text width=0.0cm, minimum height=2.8*\tocm, yslant=2,fill=white] at (1.3+\y*0.5, 1.0+\y) {};
    }

    \draw [fill=row1] (-1.6,0.1) circle (0.1);
    \draw [fill=row1] (-1.2,0.23) circle (0.1);
    \draw [fill=row1] (-0.8,0.05) circle (0.1);
    \draw [fill=row1] (0.52,1.1) circle (0.1);
    \draw [fill=row1] (1.12,0.54) circle (0.1);
    \end{tikzpicture}
            \caption{Pillarized Points}
         \figlabel{pillarizepillars}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.22\textwidth}
     \centering
    \begin{tikzpicture}[scale=\pillarizationscale]
    \node [draw, minimum width=3*\tocm, minimum height=1*\tocm, xslant=0.5] {};
    %
    \newcommand{\fltequal}[2]{\lengthtest{#1 pt = #2 pt}};
    \foreach \y in {0.8, 0.6, 0.4, 0.2, 0}{
        \foreach \x in {-1.8, -1, -0.2, 0.6, 1.4}{
            \ifthenelse{
            \(\fltequal{\x}{-1.8} \AND \fltequal{\y}{0}\) \OR
            \(\fltequal{\x}{-1} \AND \fltequal{\y}{0}\) \OR
            \(\fltequal{\x}{0.6} \AND \fltequal{\y}{0}\) \OR
            \(\fltequal{\x}{1.4} \AND \fltequal{\y}{0}\) \OR
            \(\fltequal{\x}{0.6} \AND \fltequal{\y}{0.2}\) \OR
            \(\fltequal{\x}{0.6} \AND \fltequal{\y}{0.4}\) \OR
            \(\fltequal{\x}{1.4} \AND \fltequal{\y}{0.6}\) \OR
            \(\fltequal{\x}{-1.8} \AND \fltequal{\y}{0.2}\) \OR
            \(\fltequal{\x}{-1} \AND \fltequal{\y}{0.4}\)
            }{
              \definecolor{poscolor}{rgb}{1.0,1.0,1.0};
              \def\vectext{$\mathbb{R}^{\!{\fontsize{1pt}{1pt} N}}$};
            }{
              \definecolor{poscolor}{rgb}{0.8,0.8,0.8};
              %\def\vectext{$\{0\}^N$}
              \def\vectext{$\vec{\mathbf{0}}$}
            }
            \parallelogram{\x+\y*0.5}{2.4+\y}{0.8}{0.2}{0.1}{0}{poscolor};
            \draw[fill=poscolor] (\x-0.45, 2.3) rectangle (\x+0.35, -0.5) node[pos=.5,align=center, rotate=00] {\fontsize{6pt}{6pt}\vectext};
            
        };
        \ifthenelse{\fltequal{\y}{0} \OR \fltequal{\y}{0.75}}{
        \definecolor{poscolor}{rgb}{1.0,1.0,1.0};
        }{
        \definecolor{poscolor}{rgb}{0.8,0.8,0.8};
        }
        \parallelogram{1.8+\y*0.5}{1.0+\y}{0.1}{2.8}{0}{-0.2}{poscolor};
        % \node [draw, minimum width=0.2*\tocm,inner sep=0pt,minimum size=3pt, text width=0.0cm, minimum height=2.8*\tocm, yslant=2,fill=poscolor] at (1.3+\y*0.5, 1.0+\y) {};
    };
    \end{tikzpicture}
    \caption{Vectorized Pillars}
     \figlabel{pillarizevectorize}
     \end{subfigure}
     \hfill
          \begin{subfigure}[b]{0.23\textwidth}
     \centering
    \begin{tikzpicture}[scale=1.6*\pillarizationscale]
    \definecolor{poscolor}{rgb}{0.8,0.8,0.8};
    
    
    \foreach \x in {0,0.5,1,1.5,2}{
        \foreach \y in {0,0.5,1,1.5,2}{
            % \node[box] at (\x,\y){};
            \draw[fill=poscolor] (\x, \y) rectangle (\x+0.5, \y+0.5);
        }
    }
    \draw[fill=white] (0.5, 0) rectangle (1, 0.5);
    \draw[fill=white] (0, 0) rectangle (0.5, 0.5);
    \draw[fill=white] (0, 0) rectangle (0.5, 0.5);
    \draw[fill=white] (0, 0.5) rectangle (0.5, 1);
    \draw[fill=white] (1.5, 0) rectangle (2.5, 0.5);
    \draw[fill=white] (1.5, 0) rectangle (2.0, 0.5);
    \draw[fill=white] (1.5, 0.5) rectangle (2.0, 1.0);
    \draw[fill=white] (1.5, 1.0) rectangle (2.0, 1.5);
    \draw[fill=white] (2.5, 2.0) rectangle (2.0, 1.5);
    \draw[fill=white] (1, 1.5) rectangle (0.5, 1);
    % \draw[step=0.5,black,thin,fill=poscolor] (0,0) grid (2.5,2.5);
    \end{tikzpicture}
            \caption{Sparse BEV Pseudoimage}
         \figlabel{pillarizepseudoimage}
     \end{subfigure}
    \caption{PointPillars' pillarization and Bird's Eye View (BEV) pseudoimage creation process that naturally captures input sparsity. PointPillars processes the Sparse BEV Pseudoimage as a dense tensor, while \ourmethod{} maintains and exploits the input sparsity by processing it as a sparse tensor, leading to reduced resource usage and increased speed.}
    \figlabel{pillarization}
    \vspace{-0.5em}
\end{figure}

==> fig_pointpillarsarch.tex <==
\begin{figure*}[t!]
    \vspace{-1em}
    \centering
    \begin{tikzpicture}[scale=1.3]
    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{pointpillars/grayscale.pdf}};
    % \draw[red,ultra thick,rounded corners=12.7pt] (5.555,0.025) rectangle (6.9,2.19);
    % \draw[red,ultra thick,rounded corners=12.7pt] (7.055,0.025) rectangle (11.96,2.19);
    % \draw[red,ultra thick,rounded corners=12.7pt] (7.055,0.025) rectangle (13.96,2.19);
    \draw[red,ultra thick,rounded corners=12.7pt] (5.455,0.025) rectangle (11.7,2.14);
    \end{tikzpicture}
    \caption{PointPillars~\cite{pointpillars} pipeline with our \ourmethod's modified sections circled in red. Figure adapted from~\cite{pointpillars}.%\comEE{New fig?}
    }
    \figlabel{pointpillarsarch}
\end{figure*}

==> fig_pointpillarsarch_new.tex <==
\begin{tikzpicture}[thick, scale=0.9]
    \path[draw, color=black, fill=white]
        (-0.2, -0.75)
        -- (19.3, -0.75)
        -- (19.3, 2.2)
        -- (-0.2, 2.2)
        -- cycle;
    \path[draw, color=black]    (9.55, 0.7250000000000001)    node[] () {{$\textup{}$}};
    \path[draw, color=black]    (1.2, 1.9)    node[] () {{$\textup{Shared Pipeline}$}};
    \path[draw, color=black, fill=white, pattern=north west lines, pattern color={rgb,255:red,220;green,220;blue,220}]
        (8.4, 2.45)
        -- (16.4, 2.45)
        -- (16.4, 5.03)
        -- (8.4, 5.03)
        -- cycle;
    \path[draw, color=black]    (12.399999999999999, 3.74)    node[] () {{$\textup{}$}};
    \path[draw, color=black]    (7.300000000000001, 3.7)    node[] () {{$\textup{PointPillars}$}};
    \path[draw, color=black, fill=white, pattern=north east lines, pattern color={rgb,255:red,220;green,220;blue,220}]
        (8.4, -2.4)
        -- (16.4, -2.4)
        -- (16.4, -1.0)
        -- (8.4, -1.0)
        -- cycle;
    \path[draw, color=black]    (12.399999999999999, -1.7)    node[] () {{$\textup{}$}};
    \path[draw, color=black]    (6.750000000000001, -1.8)    node[] () {{$\textup{Sparse PointPillars}$}};
    \path[draw, color=black, fill=white]
        (0.0, 0.0)
        -- (1.5, 0.0)
        -- (2.0, 0.6)
        -- (0.5, 0.6)
        -- cycle;
    \path[draw, color=black]    (1.0, 0.3)    node[] () {{$\textup{}$}};
    \path[draw, fill={rgb,255:red,223.2000849849862;green,223.2000849849862;blue,223.2000849849862}]    (0.19694663362445602, 0.20978201000275148)    circle (0.05);
    \path[draw, fill={rgb,255:red,214.01604511443594;green,214.01604511443594;blue,214.01604511443594}]    (0.3495368767122503, 0.6698369135890041)    circle (0.05);
    \path[draw, fill={rgb,255:red,205.5425623033479;green,205.5425623033479;blue,205.5425623033479}]    (0.1690813265137962, 0.15949845816103608)    circle (0.05);
    \path[draw, fill={rgb,255:red,201.23129035468583;green,201.23129035468583;blue,201.23129035468583}]    (0.37177574133645935, 0.2447948880731765)    circle (0.05);
    \path[draw, fill={rgb,255:red,196.91889518493315;green,196.91889518493315;blue,196.91889518493315}]    (1.0579297940134453, 0.9089746496202993)    circle (0.05);
    \path[draw, fill={rgb,255:red,175.98813395746848;green,175.98813395746848;blue,175.98813395746848}]    (1.2607053457051718, 0.6737043211450198)    circle (0.05);
    \path[draw, fill={rgb,255:red,141.61176654634005;green,141.61176654634005;blue,141.61176654634005}]    (1.3860799333938891, 0.6147487034516415)    circle (0.05);
    \path[draw, fill={rgb,255:red,131.91662805607749;green,131.91662805607749;blue,131.91662805607749}]    (0.98748657380068, 1.108080070326596)    circle (0.05);
    \path[draw, fill={rgb,255:red,123.40643716419302;green,123.40643716419302;blue,123.40643716419302}]    (1.4457791928631574, 1.3512253773484397)    circle (0.05);
    \path[draw, fill={rgb,255:red,118.68622744408404;green,118.68622744408404;blue,118.68622744408404}]    (1.4607741194991952, 1.3854054276352556)    circle (0.05);
    \path[draw, color=black]    (0.8, -0.20000000000000004)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{Raw}$}}    (0.8, -0.4)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{Pointcloud}$}};
    \path[->, very thick, draw]    (2.1, 0.75)    -- (2.6, 0.75);
    \path[draw, color=black, fill=white]
        (3.0, 1.5)
        -- (3.3, 1.5)
        -- (3.4, 1.62)
        -- (3.1, 1.62)
        -- cycle;
    \path[draw, color=black]    (3.1999999999999997, 1.56)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (3.1, 1.62)
        -- (3.4, 1.62)
        -- (3.5, 1.7400000000000002)
        -- (3.2, 1.7400000000000002)
        -- cycle;
    \path[draw, color=black]    (3.3, 1.6800000000000002)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (3.2, 1.74)
        -- (3.5, 1.74)
        -- (3.6, 1.8599999999999999)
        -- (3.3000000000000003, 1.8599999999999999)
        -- cycle;
    \path[draw, color=black]    (3.4000000000000004, 1.7999999999999998)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (3.3, 1.8599999999999999)
        -- (3.5999999999999996, 1.8599999999999999)
        -- (3.6999999999999997, 1.98)
        -- (3.4, 1.98)
        -- cycle;
    \path[draw, color=black]    (3.5, 1.92)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (3.4, 1.98)
        -- (3.6999999999999997, 1.98)
        -- (3.8, 2.1)
        -- (3.5, 2.1)
        -- cycle;
    \path[draw, color=black]    (3.5999999999999996, 2.04)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (3.3, 1.5)
        -- (3.5999999999999996, 1.5)
        -- (3.6999999999999997, 1.62)
        -- (3.4, 1.62)
        -- cycle;
    \path[draw, color=black]    (3.5, 1.56)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (3.4, 1.62)
        -- (3.6999999999999997, 1.62)
        -- (3.8, 1.7400000000000002)
        -- (3.5, 1.7400000000000002)
        -- cycle;
    \path[draw, color=black]    (3.5999999999999996, 1.6800000000000002)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (3.5, 1.74)
        -- (3.8, 1.74)
        -- (3.9, 1.8599999999999999)
        -- (3.6, 1.8599999999999999)
        -- cycle;
    \path[draw, color=black]    (3.6999999999999997, 1.7999999999999998)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (3.6, 1.8599999999999999)
        -- (3.9, 1.8599999999999999)
        -- (4.0, 1.98)
        -- (3.7, 1.98)
        -- cycle;
    \path[draw, color=black]    (3.8, 1.92)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (3.7, 1.98)
        -- (4.0, 1.98)
        -- (4.1, 2.1)
        -- (3.8000000000000003, 2.1)
        -- cycle;
    \path[draw, color=black]    (3.9000000000000004, 2.04)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (3.6, 1.5)
        -- (3.9, 1.5)
        -- (4.0, 1.62)
        -- (3.7, 1.62)
        -- cycle;
    \path[draw, color=black]    (3.8, 1.56)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (3.7, 1.62)
        -- (4.0, 1.62)
        -- (4.1, 1.7400000000000002)
        -- (3.8000000000000003, 1.7400000000000002)
        -- cycle;
    \path[draw, color=black]    (3.9000000000000004, 1.6800000000000002)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (3.8, 1.74)
        -- (4.1, 1.74)
        -- (4.199999999999999, 1.8599999999999999)
        -- (3.9, 1.8599999999999999)
        -- cycle;
    \path[draw, color=black]    (3.9999999999999996, 1.7999999999999998)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (3.9, 1.8599999999999999)
        -- (4.2, 1.8599999999999999)
        -- (4.3, 1.98)
        -- (4.0, 1.98)
        -- cycle;
    \path[draw, color=black]    (4.1, 1.92)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (4.0, 1.98)
        -- (4.3, 1.98)
        -- (4.3999999999999995, 2.1)
        -- (4.1, 2.1)
        -- cycle;
    \path[draw, color=black]    (4.199999999999999, 2.04)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (3.9, 1.5)
        -- (4.2, 1.5)
        -- (4.3, 1.62)
        -- (4.0, 1.62)
        -- cycle;
    \path[draw, color=black]    (4.1, 1.56)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (4.0, 1.62)
        -- (4.3, 1.62)
        -- (4.3999999999999995, 1.7400000000000002)
        -- (4.1, 1.7400000000000002)
        -- cycle;
    \path[draw, color=black]    (4.199999999999999, 1.6800000000000002)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (4.1, 1.74)
        -- (4.3999999999999995, 1.74)
        -- (4.499999999999999, 1.8599999999999999)
        -- (4.199999999999999, 1.8599999999999999)
        -- cycle;
    \path[draw, color=black]    (4.3, 1.7999999999999998)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (4.2, 1.8599999999999999)
        -- (4.5, 1.8599999999999999)
        -- (4.6, 1.98)
        -- (4.3, 1.98)
        -- cycle;
    \path[draw, color=black]    (4.3999999999999995, 1.92)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (4.3, 1.98)
        -- (4.6, 1.98)
        -- (4.699999999999999, 2.1)
        -- (4.3999999999999995, 2.1)
        -- cycle;
    \path[draw, color=black]    (4.499999999999999, 2.04)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (4.2, 1.5)
        -- (4.5, 1.5)
        -- (4.6, 1.62)
        -- (4.3, 1.62)
        -- cycle;
    \path[draw, color=black]    (4.3999999999999995, 1.56)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (4.3, 1.62)
        -- (4.6, 1.62)
        -- (4.699999999999999, 1.7400000000000002)
        -- (4.3999999999999995, 1.7400000000000002)
        -- cycle;
    \path[draw, color=black]    (4.499999999999999, 1.6800000000000002)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (4.4, 1.74)
        -- (4.7, 1.74)
        -- (4.8, 1.8599999999999999)
        -- (4.5, 1.8599999999999999)
        -- cycle;
    \path[draw, color=black]    (4.6000000000000005, 1.7999999999999998)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (4.5, 1.8599999999999999)
        -- (4.8, 1.8599999999999999)
        -- (4.8999999999999995, 1.98)
        -- (4.6, 1.98)
        -- cycle;
    \path[draw, color=black]    (4.699999999999999, 1.92)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (4.6, 1.98)
        -- (4.8999999999999995, 1.98)
        -- (4.999999999999999, 2.1)
        -- (4.699999999999999, 2.1)
        -- cycle;
    \path[draw, color=black]    (4.8, 2.04)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (3.0, 1.5)
        -- (3.3, 1.5)
        -- (3.3, 0.0)
        -- (3.0, 0.0)
        -- cycle;
    \path[draw, color=black]    (3.15, 0.75)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (3.3, 1.5)
        -- (3.5999999999999996, 1.5)
        -- (3.5999999999999996, 0.0)
        -- (3.3, 0.0)
        -- cycle;
    \path[draw, color=black]    (3.45, 0.75)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (3.6, 1.5)
        -- (3.9, 1.5)
        -- (3.9, 0.0)
        -- (3.6, 0.0)
        -- cycle;
    \path[draw, color=black]    (3.75, 0.75)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (3.9, 1.5)
        -- (4.2, 1.5)
        -- (4.2, 0.0)
        -- (3.9, 0.0)
        -- cycle;
    \path[draw, color=black]    (4.05, 0.75)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (4.2, 1.5)
        -- (4.5, 1.5)
        -- (4.5, 0.0)
        -- (4.2, 0.0)
        -- cycle;
    \path[draw, color=black]    (4.35, 0.75)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (4.5, 1.5)
        -- (4.5, 0.0)
        -- (4.6, 0.12)
        -- (4.6, 1.62)
        -- cycle;
    \path[draw, color=black]    (4.55, 0.81)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (4.6, 1.62)
        -- (4.6, 0.1200000000000001)
        -- (4.699999999999999, 0.2400000000000001)
        -- (4.699999999999999, 1.7400000000000002)
        -- cycle;
    \path[draw, color=black]    (4.6499999999999995, 0.9300000000000002)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (4.7, 1.74)
        -- (4.7, 0.24)
        -- (4.8, 0.36)
        -- (4.8, 1.8599999999999999)
        -- cycle;
    \path[draw, color=black]    (4.75, 1.0499999999999998)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (4.8, 1.8599999999999999)
        -- (4.8, 0.3599999999999999)
        -- (4.8999999999999995, 0.47999999999999987)
        -- (4.8999999999999995, 1.98)
        -- cycle;
    \path[draw, color=black]    (4.85, 1.17)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (4.9, 1.98)
        -- (4.9, 0.48)
        -- (5.0, 0.6)
        -- (5.0, 2.1)
        -- cycle;
    \path[draw, color=black]    (4.95, 1.29)    node[] () {{$\textup{}$}};
    \path[draw, fill={rgb,255:red,223.2000849849862;green,223.2000849849862;blue,223.2000849849862}]    (3.196946633624456, 0.20978201000275148)    circle (0.05);
    \path[draw, fill={rgb,255:red,214.01604511443594;green,214.01604511443594;blue,214.01604511443594}]    (3.3495368767122504, 0.6698369135890041)    circle (0.05);
    \path[draw, fill={rgb,255:red,205.5425623033479;green,205.5425623033479;blue,205.5425623033479}]    (3.1690813265137963, 0.15949845816103608)    circle (0.05);
    \path[draw, color=black]    (3.8, -0.20000000000000004)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{Pillarized}$}}    (3.8, -0.4)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{Pointcloud}$}};
    \path[->, very thick, draw]    (5.1, 0.75)    -- (5.6, 0.75);
    \path[draw, color=black, fill=white]
        (6.25, 0.4)
        -- (7.75, 0.4)
        -- (7.75, 0.8)
        -- (6.25, 0.8)
        -- cycle;
    \path[draw, color=black]    (7.0, 0.6000000000000001)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (6.25, 0.8)
        -- (7.75, 0.8)
        -- (7.75, 1.2000000000000002)
        -- (6.25, 1.2000000000000002)
        -- cycle;
    \path[draw, color=black]    (7.0, 1.0)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (6.25, 1.2000000000000002)
        -- (7.75, 1.2000000000000002)
        -- (7.75, 1.6)
        -- (6.25, 1.6)
        -- cycle;
    \path[draw, color=black]    (7.0, 1.4)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (6.25, 1.6)
        -- (7.75, 1.6)
        -- (7.75, 2.0)
        -- (6.25, 2.0)
        -- cycle;
    \path[draw, color=black]    (7.0, 1.8)    node[] () {{$\textup{}$}};
    \path[draw, color=black]    (6.0, 1.8000000000000003)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{(0, 0)}$}};
    \path[draw, color=black]    (6.0, 1.4000000000000004)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{(0, 1)}$}};
    \path[draw, color=black]    (6.0, 1.0000000000000002)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{(3, 1)}$}};
    \path[draw, color=black]    (6.0, 0.6000000000000001)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{(4, 2)}$}};
    \path[draw, fill={rgb,255:red,115.0;green,115.0;blue,115.0}]    (6.7, 0.5775000000000003)    circle (0.05);
    \path[draw, fill={rgb,255:red,115.0;green,115.0;blue,115.0}]    (6.65, 0.6075000000000004)    circle (0.05);
    \path[draw, fill={rgb,255:red,135.0;green,135.0;blue,135.0}]    (6.85, 0.9525000000000002)    circle (0.05);
    \path[draw, fill={rgb,255:red,225.0;green,225.0;blue,225.0}]    (7.0, 1.2775000000000003)    circle (0.05);
    \path[draw, fill={rgb,255:red,225.0;green,225.0;blue,225.0}]    (7.55, 1.8400000000000003)    circle (0.05);
    \path[draw, fill={rgb,255:red,205.0;green,205.0;blue,205.0}]    (7.6, 1.8100000000000003)    circle (0.05);
    \path[draw, color=black]    (7.0, 0.25)    node[] () {{$\textup{\scriptsize\vdots}$}};
    \path[draw, color=black]
        (7.0, -0.2)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{\emph{Gather}ed}$}}
        (7.0, -0.4)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{Non-Empty Pillars}$}}
        (7.0, -0.6000000000000001)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{in COO format}$}};
    \path[->, very thick, draw]    (8.1, 0.75)    -- (8.6, 0.75);
    \path[draw, color=black, fill=white]
        (9.25, 0.4)
        -- (10.75, 0.4)
        -- (10.75, 0.8)
        -- (9.25, 0.8)
        -- cycle;
    \path[draw, color=black]    (10.0, 0.6000000000000001)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (9.25, 0.8)
        -- (10.75, 0.8)
        -- (10.75, 1.2000000000000002)
        -- (9.25, 1.2000000000000002)
        -- cycle;
    \path[draw, color=black]    (10.0, 1.0)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (9.25, 1.2000000000000002)
        -- (10.75, 1.2000000000000002)
        -- (10.75, 1.6)
        -- (9.25, 1.6)
        -- cycle;
    \path[draw, color=black]    (10.0, 1.4)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (9.25, 1.6)
        -- (10.75, 1.6)
        -- (10.75, 2.0)
        -- (9.25, 2.0)
        -- cycle;
    \path[draw, color=black]    (10.0, 1.8)    node[] () {{$\textup{}$}};
    \path[draw, color=black]    (9.0, 1.8000000000000003)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{(0, 0)}$}};
    \path[draw]    (10.0, 1.8000000000000003)    node[] () {{\fontsize{4pt}{4pt}$\mathbb{R}^{ \scalebox{0.5}{$ \scriptscriptstyle N$}}$}};
    \path[draw, color=black]    (9.0, 1.4000000000000004)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{(0, 1)}$}};
    \path[draw]    (10.0, 1.4000000000000004)    node[] () {{\fontsize{4pt}{4pt}$\mathbb{R}^{ \scalebox{0.5}{$ \scriptscriptstyle N$}}$}};
    \path[draw, color=black]    (9.0, 1.0000000000000002)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{(3, 1)}$}};
    \path[draw]    (10.0, 1.0000000000000002)    node[] () {{\fontsize{4pt}{4pt}$\mathbb{R}^{ \scalebox{0.5}{$ \scriptscriptstyle N$}}$}};
    \path[draw, color=black]    (9.0, 0.6000000000000001)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{(4, 2)}$}};
    \path[draw]    (10.0, 0.6000000000000001)    node[] () {{\fontsize{4pt}{4pt}$\mathbb{R}^{ \scalebox{0.5}{$ \scriptscriptstyle N$}}$}};
    \path[draw, color=black]    (10.0, 0.25)    node[] () {{$\textup{\scriptsize\vdots}$}};
    \path[draw, color=black]
        (10.0, -0.2)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{Vectorized}$}}
        (10.0, -0.4)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{Pillars}$}}
        (10.0, -0.6000000000000001)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{in COO format}$}};
    \path[->, very thick, draw]    (10.0, 2.11)    -- (10.0, 2.5);
    \path[draw, color=black, fill=white]
        (9.0, 2.55)
        -- (9.4, 2.55)
        -- (9.4, 2.9499999999999997)
        -- (9.0, 2.9499999999999997)
        -- cycle;
    \path[draw, color=black]    (9.2, 2.7499999999999996)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\mathbb{R}^{\scalebox{0.5}{$ \scriptscriptstyle N$}}$}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (9.0, 2.9499999999999997)
        -- (9.4, 2.9499999999999997)
        -- (9.4, 3.3499999999999996)
        -- (9.0, 3.3499999999999996)
        -- cycle;
    \path[draw, color=black]    (9.2, 3.15)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\vec{\mathbf{0}}$}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (9.0, 3.3499999999999996)
        -- (9.4, 3.3499999999999996)
        -- (9.4, 3.7499999999999996)
        -- (9.0, 3.7499999999999996)
        -- cycle;
    \path[draw, color=black]    (9.2, 3.55)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\vec{\mathbf{0}}$}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (9.0, 3.75)
        -- (9.4, 3.75)
        -- (9.4, 4.15)
        -- (9.0, 4.15)
        -- cycle;
    \path[draw, color=black]    (9.2, 3.95)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\vec{\mathbf{0}}$}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (9.0, 4.15)
        -- (9.4, 4.15)
        -- (9.4, 4.550000000000001)
        -- (9.0, 4.550000000000001)
        -- cycle;
    \path[draw, color=black]    (9.2, 4.3500000000000005)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\vec{\mathbf{0}}$}$}};
    \path[draw, color=black, fill=white]
        (9.4, 2.55)
        -- (9.8, 2.55)
        -- (9.8, 2.9499999999999997)
        -- (9.4, 2.9499999999999997)
        -- cycle;
    \path[draw, color=black]    (9.600000000000001, 2.7499999999999996)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\mathbb{R}^{\scalebox{0.5}{$ \scriptscriptstyle N$}}$}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (9.4, 2.9499999999999997)
        -- (9.8, 2.9499999999999997)
        -- (9.8, 3.3499999999999996)
        -- (9.4, 3.3499999999999996)
        -- cycle;
    \path[draw, color=black]    (9.600000000000001, 3.15)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\vec{\mathbf{0}}$}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (9.4, 3.3499999999999996)
        -- (9.8, 3.3499999999999996)
        -- (9.8, 3.7499999999999996)
        -- (9.4, 3.7499999999999996)
        -- cycle;
    \path[draw, color=black]    (9.600000000000001, 3.55)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\vec{\mathbf{0}}$}$}};
    \path[draw, color=black, fill=white]
        (9.4, 3.75)
        -- (9.8, 3.75)
        -- (9.8, 4.15)
        -- (9.4, 4.15)
        -- cycle;
    \path[draw, color=black]    (9.600000000000001, 3.95)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\mathbb{R}^{\scalebox{0.5}{$ \scriptscriptstyle N$}}$}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (9.4, 4.15)
        -- (9.8, 4.15)
        -- (9.8, 4.550000000000001)
        -- (9.4, 4.550000000000001)
        -- cycle;
    \path[draw, color=black]    (9.600000000000001, 4.3500000000000005)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\vec{\mathbf{0}}$}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (9.8, 2.55)
        -- (10.200000000000001, 2.55)
        -- (10.200000000000001, 2.9499999999999997)
        -- (9.8, 2.9499999999999997)
        -- cycle;
    \path[draw, color=black]    (10.0, 2.7499999999999996)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\vec{\mathbf{0}}$}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (9.8, 2.9499999999999997)
        -- (10.200000000000001, 2.9499999999999997)
        -- (10.200000000000001, 3.3499999999999996)
        -- (9.8, 3.3499999999999996)
        -- cycle;
    \path[draw, color=black]    (10.0, 3.15)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\vec{\mathbf{0}}$}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (9.8, 3.3499999999999996)
        -- (10.200000000000001, 3.3499999999999996)
        -- (10.200000000000001, 3.7499999999999996)
        -- (9.8, 3.7499999999999996)
        -- cycle;
    \path[draw, color=black]    (10.0, 3.55)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\vec{\mathbf{0}}$}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (9.8, 3.75)
        -- (10.200000000000001, 3.75)
        -- (10.200000000000001, 4.15)
        -- (9.8, 4.15)
        -- cycle;
    \path[draw, color=black]    (10.0, 3.95)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\vec{\mathbf{0}}$}$}};
    \path[draw, color=black, fill=white]
        (9.8, 4.15)
        -- (10.200000000000001, 4.15)
        -- (10.200000000000001, 4.550000000000001)
        -- (9.8, 4.550000000000001)
        -- cycle;
    \path[draw, color=black]    (10.0, 4.3500000000000005)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\mathbb{R}^{\scalebox{0.5}{$ \scriptscriptstyle N$}}$}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (10.2, 2.55)
        -- (10.6, 2.55)
        -- (10.6, 2.9499999999999997)
        -- (10.2, 2.9499999999999997)
        -- cycle;
    \path[draw, color=black]    (10.399999999999999, 2.7499999999999996)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\vec{\mathbf{0}}$}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (10.2, 2.9499999999999997)
        -- (10.6, 2.9499999999999997)
        -- (10.6, 3.3499999999999996)
        -- (10.2, 3.3499999999999996)
        -- cycle;
    \path[draw, color=black]    (10.399999999999999, 3.15)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\vec{\mathbf{0}}$}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (10.2, 3.3499999999999996)
        -- (10.6, 3.3499999999999996)
        -- (10.6, 3.7499999999999996)
        -- (10.2, 3.7499999999999996)
        -- cycle;
    \path[draw, color=black]    (10.399999999999999, 3.55)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\vec{\mathbf{0}}$}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (10.2, 3.75)
        -- (10.6, 3.75)
        -- (10.6, 4.15)
        -- (10.2, 4.15)
        -- cycle;
    \path[draw, color=black]    (10.399999999999999, 3.95)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\vec{\mathbf{0}}$}$}};
    \path[draw, color=black, fill=white]
        (10.2, 4.15)
        -- (10.6, 4.15)
        -- (10.6, 4.550000000000001)
        -- (10.2, 4.550000000000001)
        -- cycle;
    \path[draw, color=black]    (10.399999999999999, 4.3500000000000005)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\mathbb{R}^{\scalebox{0.5}{$ \scriptscriptstyle N$}}$}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (10.6, 2.55)
        -- (11.0, 2.55)
        -- (11.0, 2.9499999999999997)
        -- (10.6, 2.9499999999999997)
        -- cycle;
    \path[draw, color=black]    (10.8, 2.7499999999999996)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\vec{\mathbf{0}}$}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (10.6, 2.9499999999999997)
        -- (11.0, 2.9499999999999997)
        -- (11.0, 3.3499999999999996)
        -- (10.6, 3.3499999999999996)
        -- cycle;
    \path[draw, color=black]    (10.8, 3.15)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\vec{\mathbf{0}}$}$}};
    \path[draw, color=black, fill={rgb,255:red,200;green,200;blue,200}]
        (10.6, 3.3499999999999996)
        -- (11.0, 3.3499999999999996)
        -- (11.0, 3.7499999999999996)
        -- (10.6, 3.7499999999999996)
        -- cycle;
    \path[draw, color=black]    (10.8, 3.55)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\vec{\mathbf{0}}$}$}};
    \path[draw, color=black, fill=white]
        (10.6, 3.75)
        -- (11.0, 3.75)
        -- (11.0, 4.15)
        -- (10.6, 4.15)
        -- cycle;
    \path[draw, color=black]    (10.8, 3.95)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\mathbb{R}^{\scalebox{0.5}{$ \scriptscriptstyle N$}}$}$}};
    \path[draw, color=black, fill=white]
        (10.6, 4.15)
        -- (11.0, 4.15)
        -- (11.0, 4.550000000000001)
        -- (10.6, 4.550000000000001)
        -- cycle;
    \path[draw, color=black]    (10.8, 4.3500000000000005)    node[font=\fontsize{4pt}{4pt}] () {{\fontsize{4pt}{4pt}$\textup{$\mathbb{R}^{\scalebox{0.5}{$ \scriptscriptstyle N$}}$}$}};
    \path[draw, color=black]    (10.0, 4.88)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{\emph{Scatter}ed into}$}}    (10.0, 4.680000000000001)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{Dense Pseudoimage}$}};
    \path[->, very thick, draw]    (11.325, 3.55)    -- (11.725, 3.55);
    \path[draw, color=black, fill=white]
        (12.0, 2.9499999999999997)
        -- (15.0, 2.9499999999999997)
        -- (15.0, 4.1499999999999995)
        -- (12.0, 4.1499999999999995)
        -- cycle;
    \path[draw, color=black]    (13.5, 3.65)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{Original Dense}$}}    (13.5, 3.4499999999999997)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{Backbone (\figref{backbonesbaseline})}$}};
    \path[->, very thick, draw]
        (10.0, -0.8)
        -- (10.0, -1.7000000000000002)
        -- (11.85, -1.7000000000000002);
    \path[draw, color=black, fill=white]
        (12.0, -2.3000000000000003)
        -- (15.0, -2.3000000000000003)
        -- (15.0, -1.1000000000000003)
        -- (12.0, -1.1000000000000003)
        -- cycle;
    \path[draw, color=black]    (13.5, -1.6000000000000003)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{Our Sparse}$}}    (13.5, -1.8000000000000005)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{Backbone (\figref{backbonesours})}$}};
    \path[draw, color=black, fill=white]
        (15.0, 0.0)
        -- (16.5, 0.0)
        -- (16.5, 1.5)
        -- (15.0, 1.5)
        -- cycle;
    \path[draw, color=black]
        (15.75, 0.95)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{Single}$}}
        (15.75, 0.75)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{Stage}$}}
        (15.75, 0.55)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{Detector}$}};
    \path[->, very thick, draw]
        (15.2, 3.55)
        -- (15.75, 3.55)
        -- (15.75, 1.7);
    \path[->, very thick, draw]
        (15.2, -1.7000000000000002)
        -- (15.75, -1.7000000000000002)
        -- (15.75, -0.2);
    \path[->, very thick, draw]    (16.7, 0.75)    -- (17.25, 0.75);
    \path[draw, color=black, fill=white]
        (17.15, 0.0)
        -- (18.65, 0.0)
        -- (19.15, 0.6)
        -- (17.65, 0.6)
        -- cycle;
    \path[draw, color=black]    (18.15, 0.3)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (18.0, 0.85)
        -- (18.8, 0.85)
        -- (18.96666666666667, 1.05)
        -- (18.166666666666668, 1.05)
        -- cycle;
    \path[draw, color=black]    (18.483333333333334, 0.95)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (18.0, 0.85)
        -- (18.8, 0.85)
        -- (18.8, 0.35)
        -- (18.0, 0.35)
        -- cycle;
    \path[draw, color=black]    (18.4, 0.6)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (18.8, 0.85)
        -- (18.8, 0.35)
        -- (18.96666666666667, 0.55)
        -- (18.96666666666667, 1.05)
        -- cycle;
    \path[draw, color=black]    (18.883333333333333, 0.7)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (17.349999999999998, 0.55)
        -- (17.65, 0.55)
        -- (17.73333333333333, 0.65)
        -- (17.43333333333333, 0.65)
        -- cycle;
    \path[draw, color=black]    (17.541666666666664, 0.6)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (17.349999999999998, 0.55)
        -- (17.65, 0.55)
        -- (17.65, 0.050000000000000044)
        -- (17.349999999999998, 0.050000000000000044)
        -- cycle;
    \path[draw, color=black]    (17.5, 0.30000000000000004)    node[] () {{$\textup{}$}};
    \path[draw, color=black, fill=white]
        (17.65, 0.55)
        -- (17.65, 0.050000000000000044)
        -- (17.73333333333333, 0.15000000000000005)
        -- (17.73333333333333, 0.65)
        -- cycle;
    \path[draw, color=black]    (17.691666666666666, 0.35000000000000003)    node[] () {{$\textup{}$}};
    \path[draw, color=black]    (18.15, -0.30000000000000004)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{Bounding}$}}    (18.15, -0.5)    node[font=\fontsize{5pt}{5pt}] () {{\fontsize{5pt}{5pt}$\textup{Boxes}$}};
\end{tikzpicture}

==> fig_pseudoimage_baseline.tex <==
%\begin{figure}[htbp]
  \centering
  \begin{subfigure}[t]{0.45\columnwidth}
         \centering
         \frame{\includegraphics[height=\densitywidth, angle=90]{dense/before.pdf}}
         \caption{Input pseudoimage}
         \figlabel{baselineinput}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.45\columnwidth}
         \centering
         \frame{\includegraphics[height=\densitywidth, angle=90]{dense/block1.pdf}}
         \caption{After \texttt{Conv} block 1}
         \figlabel{baselineconv1}
     \end{subfigure}
     \\
     \begin{subfigure}[t]{0.45\columnwidth}
         \centering
         \frame{\includegraphics[height=\densitywidth, angle=90]{dense/block2.pdf}}
         \caption{After \texttt{Conv} block 2}
         \figlabel{baselineconv2}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.45\columnwidth}
         \centering
         \frame{\includegraphics[height=\densitywidth, angle=90]{dense/block3.pdf}}
         \caption{After \texttt{Conv} block 3}
         \figlabel{baselineconv3}
     \end{subfigure}
  \caption{Pseudoimages from original PointPillars with \texttt{BatchNorm} removed for visualization; black represents zero entries on all channels and white represents at least one non-zero channel entry. With \texttt{BatchNorm} retained, sparsity is entirely destroyed as zero entries are modified.}
  \figlabel{baselinepseudoimages}
%\end{figure}

==> fig_pseudoimage_sparse.tex <==
%\begin{figure}[htbp]
  \centering
  \begin{subfigure}[t]{0.45\columnwidth}
         \centering
         \frame{\includegraphics[height=\densitywidth, angle=90]{sparse/before.pdf}}
         \caption{Input pseudoimage}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.45\columnwidth}
         \centering
         \frame{\includegraphics[height=\densitywidth, angle=90]{sparse/block1.pdf}}
         \caption{After \texttt{Conv} block 1}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.45\columnwidth}
         \centering
         \frame{\includegraphics[height=\densitywidth, angle=90]{sparse/block2.pdf}}
         \caption{After \texttt{Conv} block 2}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.45\columnwidth}
         \centering
         \frame{\includegraphics[height=\densitywidth, angle=90]{sparse/block3.pdf}}
         \caption{After \texttt{Conv} block 3}
     \end{subfigure}
  \caption{Pseudoimages from our \ourmethod{} run on a sample from KITTI. Black represents zero entries on all channels and white represents at least one non-zero channel entry. Due to the use of SubM convs and \texttt{BatchNorm} only operating over non-zero entries, sparsity is maintained.} %across the pseudoimages.}
  \figlabel{sparsepseudoimages}
%\end{figure}
